Model order reduction by convex displacement interpolation

We present a nonlinear interpolation technique for parametric fields that exploits optimal transportation of coherent structures of the solution to achieve accurate performance. The approach generalizes the nonlinear interpolation procedure introduced in [Iollo, Taddei, J. Comput. Phys., 2022] to multi-dimensional parameter domains and to datasets of several snapshots. Given a library of high-fidelity simulations, we rely on a scalar testing function and on a point set registration method to identify coherent structures of the solution field in the form of sorted point clouds. Given a new parameter value, we exploit a regression method to predict the new point cloud; then, we resort to a boundary-aware registration technique to define bijective mappings that deform the new point cloud into the point clouds of the neighboring elements of the dataset, while preserving the boundary of the domain; finally, we define the estimate as a weighted combination of modes obtained by composing the neighboring snapshots with the previously-built mappings. We present several numerical examples for compressible and incompressible, viscous and inviscid flows to demonstrate the accuracy of the method. Furthermore, we employ the nonlinear interpolation procedure to augment the dataset of simulations for linear-subspace projection-based model reduction: our data augmentation procedure is designed to reduce offline costs -- which are dominated by snapshot generation -- of model reduction techniques for nonlinear advection-dominated problems.

==> imm/schematic_a.tex <==
\centering
\subfloat[] 
{
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
axis lines=none,
width=\textwidth,
ymax=3.2,
xmax=1.2,
xmin=-1.2,
ymin=-0.2,
height=0.5\textwidth]


\filldraw [black] (110,20) circle (3pt);
\coordinate [label={left:  {\Large {$x_{\mu^1}$}}}] (E) at (110,20) ;

\coordinate [label={right:  {\Large {$u_{\mu^1}$}}}] (E) at (110,80) ;

\filldraw [blue] (180,20) circle (3pt);
\coordinate [label={right:  {\Large {$\textcolor{blue}{x_{\mu^2}}$}}}] (E) at (180,40) ;

\coordinate [label={right:  {\Large {$\textcolor{blue}{u_{\mu^2}}$}}}] (E) at (180,150) ;



\filldraw [black] (150,20) circle (3pt);
\coordinate [label={above:  {\Large {$\widehat{x}_{\mu}$}}}] (E) at (150,20) ;

{\addplot [ultra thick, black, solid, forget plot]
coordinates {
( -1.00000000,   0.00193045)
( -0.99400000,   0.00209764)
( -0.98800000,   0.00227803)
( -0.98200000,   0.00247256)
( -0.97600000,   0.00268222)
( -0.97000000,   0.00290803)
( -0.96400000,   0.00315111)
( -0.95800000,   0.00341261)
( -0.95200000,   0.00369376)
( -0.94600000,   0.00399585)
( -0.94000000,   0.00432024)
( -0.93400000,   0.00466837)
( -0.92800000,   0.00504176)
( -0.92200000,   0.00544199)
( -0.91600000,   0.00587072)
( -0.91000000,   0.00632972)
( -0.90400000,   0.00682081)
( -0.89800000,   0.00734591)
( -0.89200000,   0.00790705)
( -0.88600000,   0.00850633)
( -0.88000000,   0.00914595)
( -0.87400000,   0.00982819)
( -0.86800000,   0.01055547)
( -0.86200000,   0.01133027)
( -0.85600000,   0.01215518)
( -0.85000000,   0.01303291)
( -0.84400000,   0.01396626)
( -0.83800000,   0.01495813)
( -0.83200000,   0.01601156)
( -0.82600000,   0.01712965)
( -0.82000000,   0.01831564)
( -0.81400000,   0.01957286)
( -0.80800000,   0.02090477)
( -0.80200000,   0.02231491)
( -0.79600000,   0.02380695)
( -0.79000000,   0.02538464)
( -0.78400000,   0.02705185)
( -0.77800000,   0.02881254)
( -0.77200000,   0.03067079)
( -0.76600000,   0.03263076)
( -0.76000000,   0.03469669)
( -0.75400000,   0.03687292)
( -0.74800000,   0.03916390)
( -0.74200000,   0.04157411)
( -0.73600000,   0.04410813)
( -0.73000000,   0.04677062)
( -0.72400000,   0.04956628)
( -0.71800000,   0.05249988)
( -0.71200000,   0.05557621)
( -0.70600000,   0.05880014)
( -0.70000000,   0.06217652)
( -0.69400000,   0.06571027)
( -0.68800000,   0.06940629)
( -0.68200000,   0.07326948)
( -0.67600000,   0.07730474)
( -0.67000000,   0.08151694)
( -0.66400000,   0.08591091)
( -0.65800000,   0.09049144)
( -0.65200000,   0.09526326)
( -0.64600000,   0.10023100)
( -0.64000000,   0.10539922)
( -0.63400000,   0.11077238)
( -0.62800000,   0.11635480)
( -0.62200000,   0.12215067)
( -0.61600000,   0.12816402)
( -0.61000000,   0.13439871)
( -0.60400000,   0.14085842)
( -0.59800000,   0.14754662)
( -0.59200000,   0.15446654)
( -0.58600000,   0.16162119)
( -0.58000000,   0.16901332)
( -0.57400000,   0.17664537)
( -0.56800000,   0.18451952)
( -0.56200000,   0.19263763)
( -0.55600000,   0.20100119)
( -0.55000000,   0.20961139)
( -0.54400000,   0.21846901)
( -0.53800000,   0.22757446)
( -0.53200000,   0.23692776)
( -0.52600000,   0.24652847)
( -0.52000000,   0.25637576)
( -0.51400000,   0.26646830)
( -0.50800000,   0.27680432)
( -0.50200000,   0.28738157)
( -0.49600000,   0.29819728)
( -0.49000000,   0.30924819)
( -0.48400000,   0.32053052)
( -0.47800000,   0.33203995)
( -0.47200000,   0.34377161)
( -0.46600000,   0.35572009)
( -0.46000000,   0.36787944)
( -0.45400000,   0.38024312)
( -0.44800000,   0.39280403)
( -0.44200000,   0.40555451)
( -0.43600000,   0.41848631)
( -0.43000000,   0.43159062)
( -0.42400000,   0.44485807)
( -0.41800000,   0.45827869)
( -0.41200000,   0.47184199)
( -0.40600000,   0.48553690)
( -0.40000000,   0.49935179)
( -0.39400000,   0.51327452)
( -0.38800000,   0.52729242)
( -0.38200000,   0.54139231)
( -0.37600000,   0.55556049)
( -0.37000000,   0.56978282)
( -0.36400000,   0.58404469)
( -0.35800000,   0.59833103)
( -0.35200000,   0.61262639)
( -0.34600000,   0.62691492)
( -0.34000000,   0.64118039)
( -0.33400000,   0.65540625)
( -0.32800000,   0.66957566)
( -0.32200000,   0.68367147)
( -0.31600000,   0.69767633)
( -0.31000000,   0.71157264)
( -0.30400000,   0.72534265)
( -0.29800000,   0.73896849)
( -0.29200000,   0.75243216)
( -0.28600000,   0.76571561)
( -0.28000000,   0.77880078)
( -0.27400000,   0.79166963)
( -0.26800000,   0.80430416)
( -0.26200000,   0.81668648)
( -0.25600000,   0.82879886)
( -0.25000000,   0.84062374)
( -0.24400000,   0.85214379)
( -0.23800000,   0.86334194)
( -0.23200000,   0.87420144)
( -0.22600000,   0.88470590)
( -0.22000000,   0.89483932)
( -0.21400000,   0.90458611)
( -0.20800000,   0.91393119)
( -0.20200000,   0.92285996)
( -0.19600000,   0.93135840)
( -0.19000000,   0.93941306)
( -0.18400000,   0.94701112)
( -0.17800000,   0.95414040)
( -0.17200000,   0.96078944)
( -0.16600000,   0.96694747)
( -0.16000000,   0.97260448)
( -0.15400000,   0.97775124)
( -0.14800000,   0.98237931)
( -0.14200000,   0.98648110)
( -0.13600000,   0.99004983)
( -0.13000000,   0.99307961)
( -0.12400000,   0.99556542)
( -0.11800000,   0.99750312)
( -0.11200000,   0.99888951)
( -0.10600000,   0.99972226)
( -0.10000000,   0.00000000)
( -0.09266667,   0.00000000)
( -0.08533333,   0.00000000)
( -0.07800000,   0.00000000)
( -0.07066667,   0.00000000)
( -0.06333333,   0.00000000)
( -0.05600000,   0.00000000)
( -0.04866667,   0.00000000)
( -0.04133333,   0.00000000)
( -0.03400000,   0.00000000)
( -0.02666667,   0.00000000)
( -0.01933333,   0.00000000)
( -0.01200000,   0.00000000)
( -0.00466667,   0.00000000)
(  0.00266667,   0.00000000)
(  0.01000000,   0.00000000)
(  0.01733333,   0.00000000)
(  0.02466667,   0.00000000)
(  0.03200000,   0.00000000)
(  0.03933333,   0.00000000)
(  0.04666667,   0.00000000)
(  0.05400000,   0.00000000)
(  0.06133333,   0.00000000)
(  0.06866667,   0.00000000)
(  0.07600000,   0.00000000)
(  0.08333333,   0.00000000)
(  0.09066667,   0.00000000)
(  0.09800000,   0.00000000)
(  0.10533333,   0.00000000)
(  0.11266667,   0.00000000)
(  0.12000000,   0.00000000)
(  0.12733333,   0.00000000)
(  0.13466667,   0.00000000)
(  0.14200000,   0.00000000)
(  0.14933333,   0.00000000)
(  0.15666667,   0.00000000)
(  0.16400000,   0.00000000)
(  0.17133333,   0.00000000)
(  0.17866667,   0.00000000)
(  0.18600000,   0.00000000)
(  0.19333333,   0.00000000)
(  0.20066667,   0.00000000)
(  0.20800000,   0.00000000)
(  0.21533333,   0.00000000)
(  0.22266667,   0.00000000)
(  0.23000000,   0.00000000)
(  0.23733333,   0.00000000)
(  0.24466667,   0.00000000)
(  0.25200000,   0.00000000)
(  0.25933333,   0.00000000)
(  0.26666667,   0.00000000)
(  0.27400000,   0.00000000)
(  0.28133333,   0.00000000)
(  0.28866667,   0.00000000)
(  0.29600000,   0.00000000)
(  0.30333333,   0.00000000)
(  0.31066667,   0.00000000)
(  0.31800000,   0.00000000)
(  0.32533333,   0.00000000)
(  0.33266667,   0.00000000)
(  0.34000000,   0.00000000)
(  0.34733333,   0.00000000)
(  0.35466667,   0.00000000)
(  0.36200000,   0.00000000)
(  0.36933333,   0.00000000)
(  0.37666667,   0.00000000)
(  0.38400000,   0.00000000)
(  0.39133333,   0.00000000)
(  0.39866667,   0.00000000)
(  0.40600000,   0.00000000)
(  0.41333333,   0.00000000)
(  0.42066667,   0.00000000)
(  0.42800000,   0.00000000)
(  0.43533333,   0.00000000)
(  0.44266667,   0.00000000)
(  0.45000000,   0.00000000)
(  0.45733333,   0.00000000)
(  0.46466667,   0.00000000)
(  0.47200000,   0.00000000)
(  0.47933333,   0.00000000)
(  0.48666667,   0.00000000)
(  0.49400000,   0.00000000)
(  0.50133333,   0.00000000)
(  0.50866667,   0.00000000)
(  0.51600000,   0.00000000)
(  0.52333333,   0.00000000)
(  0.53066667,   0.00000000)
(  0.53800000,   0.00000000)
(  0.54533333,   0.00000000)
(  0.55266667,   0.00000000)
(  0.56000000,   0.00000000)
(  0.56733333,   0.00000000)
(  0.57466667,   0.00000000)
(  0.58200000,   0.00000000)
(  0.58933333,   0.00000000)
(  0.59666667,   0.00000000)
(  0.60400000,   0.00000000)
(  0.61133333,   0.00000000)
(  0.61866667,   0.00000000)
(  0.62600000,   0.00000000)
(  0.63333333,   0.00000000)
(  0.64066667,   0.00000000)
(  0.64800000,   0.00000000)
(  0.65533333,   0.00000000)
(  0.66266667,   0.00000000)
(  0.67000000,   0.00000000)
(  0.67733333,   0.00000000)
(  0.68466667,   0.00000000)
(  0.69200000,   0.00000000)
(  0.69933333,   0.00000000)
(  0.70666667,   0.00000000)
(  0.71400000,   0.00000000)
(  0.72133333,   0.00000000)
(  0.72866667,   0.00000000)
(  0.73600000,   0.00000000)
(  0.74333333,   0.00000000)
(  0.75066667,   0.00000000)
(  0.75800000,   0.00000000)
(  0.76533333,   0.00000000)
(  0.77266667,   0.00000000)
(  0.78000000,   0.00000000)
(  0.78733333,   0.00000000)
(  0.79466667,   0.00000000)
(  0.80200000,   0.00000000)
(  0.80933333,   0.00000000)
(  0.81666667,   0.00000000)
(  0.82400000,   0.00000000)
(  0.83133333,   0.00000000)
(  0.83866667,   0.00000000)
(  0.84600000,   0.00000000)
(  0.85333333,   0.00000000)
(  0.86066667,   0.00000000)
(  0.86800000,   0.00000000)
(  0.87533333,   0.00000000)
(  0.88266667,   0.00000000)
(  0.89000000,   0.00000000)
(  0.89733333,   0.00000000)
(  0.90466667,   0.00000000)
(  0.91200000,   0.00000000)
(  0.91933333,   0.00000000)
(  0.92666667,   0.00000000)
(  0.93400000,   0.00000000)
(  0.94133333,   0.00000000)
(  0.94866667,   0.00000000)
(  0.95600000,   0.00000000)
(  0.96333333,   0.00000000)
(  0.97066667,   0.00000000)
(  0.97800000,   0.00000000)
(  0.98533333,   0.00000000)
(  0.99266667,   0.00000000)
(  1.00000000,   0.00000000)};}

{\addplot [ultra thick, blue, solid, forget plot]
coordinates {
( -1.00000000,   0.12435305)
( -0.98933333,   0.12902914)
( -0.97866667,   0.13384801)
( -0.96800000,   0.13881258)
( -0.95733333,   0.14392575)
( -0.94666667,   0.14919042)
( -0.93600000,   0.15460948)
( -0.92533333,   0.16018583)
( -0.91466667,   0.16592232)
( -0.90400000,   0.17182182)
( -0.89333333,   0.17788715)
( -0.88266667,   0.18412112)
( -0.87200000,   0.19052651)
( -0.86133333,   0.19710606)
( -0.85066667,   0.20386248)
( -0.84000000,   0.21079845)
( -0.82933333,   0.21791658)
( -0.81866667,   0.22521946)
( -0.80800000,   0.23270961)
( -0.79733333,   0.24038949)
( -0.78666667,   0.24826152)
( -0.77600000,   0.25632804)
( -0.76533333,   0.26459131)
( -0.75466667,   0.27305354)
( -0.74400000,   0.28171684)
( -0.73333333,   0.29058325)
( -0.72266667,   0.29965471)
( -0.71200000,   0.30893308)
( -0.70133333,   0.31842010)
( -0.69066667,   0.32811744)
( -0.68000000,   0.33802663)
( -0.66933333,   0.34814911)
( -0.65866667,   0.35848618)
( -0.64800000,   0.36903905)
( -0.63733333,   0.37980877)
( -0.62666667,   0.39079628)
( -0.61600000,   0.40200238)
( -0.60533333,   0.41342772)
( -0.59466667,   0.42507282)
( -0.58400000,   0.43693802)
( -0.57333333,   0.44902353)
( -0.56266667,   0.46132941)
( -0.55200000,   0.47385552)
( -0.54133333,   0.48660158)
( -0.53066667,   0.49956712)
( -0.52000000,   0.51275151)
( -0.50933333,   0.52615393)
( -0.49866667,   0.53977337)
( -0.48800000,   0.55360864)
( -0.47733333,   0.56765835)
( -0.46666667,   0.58192092)
( -0.45600000,   0.59639456)
( -0.44533333,   0.61107729)
( -0.43466667,   0.62596692)
( -0.42400000,   0.64106104)
( -0.41333333,   0.65635705)
( -0.40266667,   0.67185212)
( -0.39200000,   0.68754321)
( -0.38133333,   0.70342706)
( -0.37066667,   0.71950018)
( -0.36000000,   0.73575888)
( -0.34933333,   0.75219923)
( -0.33866667,   0.76881708)
( -0.32800000,   0.78560806)
( -0.31733333,   0.80256756)
( -0.30666667,   0.81969076)
( -0.29600000,   0.83697261)
( -0.28533333,   0.85440783)
( -0.27466667,   0.87199091)
( -0.26400000,   0.88971613)
( -0.25333333,   0.90757754)
( -0.24266667,   0.92556895)
( -0.23200000,   0.94368398)
( -0.22133333,   0.96191602)
( -0.21066667,   0.98025823)
( -0.20000000,   0.99870358)
( -0.18933333,   1.01724480)
( -0.17866667,   1.03587445)
( -0.16800000,   1.05458485)
( -0.15733333,   1.07336814)
( -0.14666667,   1.09221627)
( -0.13600000,   1.11112099)
( -0.12533333,   1.13007385)
( -0.11466667,   1.14906624)
( -0.10400000,   1.16808938)
( -0.09333333,   1.18713429)
( -0.08266667,   1.20619185)
( -0.07200000,   1.22525279)
( -0.06133333,   1.24430766)
( -0.05066667,   1.26334689)
( -0.04000000,   1.28236078)
( -0.02933333,   1.30133947)
( -0.01866667,   1.32027301)
( -0.00800000,   1.33915132)
(  0.00266667,   1.35796423)
(  0.01333333,   1.37670146)
(  0.02400000,   1.39535265)
(  0.03466667,   1.41390737)
(  0.04533333,   1.43235511)
(  0.05600000,   1.45068531)
(  0.06666667,   1.46888734)
(  0.07733333,   1.48695057)
(  0.08800000,   1.50486431)
(  0.09866667,   1.52261786)
(  0.10933333,   1.54020052)
(  0.12000000,   1.55760157)
(  0.13066667,   1.57481032)
(  0.14133333,   1.59181612)
(  0.15200000,   1.60860831)
(  0.16266667,   1.62517632)
(  0.17333333,   1.64150962)
(  0.18400000,   1.65759773)
(  0.19466667,   1.67343027)
(  0.20533333,   1.68899695)
(  0.21600000,   1.70428758)
(  0.22666667,   1.71929206)
(  0.23733333,   1.73400044)
(  0.24800000,   1.74840289)
(  0.25866667,   1.76248973)
(  0.26933333,   1.77625143)
(  0.28000000,   1.78967863)
(  0.29066667,   1.80276216)
(  0.30133333,   1.81549300)
(  0.31200000,   1.82786237)
(  0.32266667,   1.83986167)
(  0.33333333,   1.85148253)
(  0.34400000,   1.86271680)
(  0.35466667,   1.87355658)
(  0.36533333,   1.88399419)
(  0.37600000,   1.89402224)
(  0.38666667,   1.90363357)
(  0.39733333,   1.91282131)
(  0.40800000,   1.92157888)
(  0.41866667,   1.92989996)
(  0.42933333,   1.93777856)
(  0.44000000,   1.94520895)
(  0.45066667,   1.95218576)
(  0.46133333,   1.95870391)
(  0.47200000,   1.96475863)
(  0.48266667,   1.97034550)
(  0.49333333,   1.97546043)
(  0.50400000,   1.98009967)
(  0.51466667,   1.98425980)
(  0.52533333,   1.98793776)
(  0.53600000,   1.99113083)
(  0.54666667,   1.99383668)
(  0.55733333,   1.99605328)
(  0.56800000,   1.99777901)
(  0.57866667,   1.99901259)
(  0.58933333,   1.99975310)
(  0.60000000,   0.00000000)
(  0.60266667,   0.00000000)
(  0.60533333,   0.00000000)
(  0.60800000,   0.00000000)
(  0.61066667,   0.00000000)
(  0.61333333,   0.00000000)
(  0.61600000,   0.00000000)
(  0.61866667,   0.00000000)
(  0.62133333,   0.00000000)
(  0.62400000,   0.00000000)
(  0.62666667,   0.00000000)
(  0.62933333,   0.00000000)
(  0.63200000,   0.00000000)
(  0.63466667,   0.00000000)
(  0.63733333,   0.00000000)
(  0.64000000,   0.00000000)
(  0.64266667,   0.00000000)
(  0.64533333,   0.00000000)
(  0.64800000,   0.00000000)
(  0.65066667,   0.00000000)
(  0.65333333,   0.00000000)
(  0.65600000,   0.00000000)
(  0.65866667,   0.00000000)
(  0.66133333,   0.00000000)
(  0.66400000,   0.00000000)
(  0.66666667,   0.00000000)
(  0.66933333,   0.00000000)
(  0.67200000,   0.00000000)
(  0.67466667,   0.00000000)
(  0.67733333,   0.00000000)
(  0.68000000,   0.00000000)
(  0.68266667,   0.00000000)
(  0.68533333,   0.00000000)
(  0.68800000,   0.00000000)
(  0.69066667,   0.00000000)
(  0.69333333,   0.00000000)
(  0.69600000,   0.00000000)
(  0.69866667,   0.00000000)
(  0.70133333,   0.00000000)
(  0.70400000,   0.00000000)
(  0.70666667,   0.00000000)
(  0.70933333,   0.00000000)
(  0.71200000,   0.00000000)
(  0.71466667,   0.00000000)
(  0.71733333,   0.00000000)
(  0.72000000,   0.00000000)
(  0.72266667,   0.00000000)
(  0.72533333,   0.00000000)
(  0.72800000,   0.00000000)
(  0.73066667,   0.00000000)
(  0.73333333,   0.00000000)
(  0.73600000,   0.00000000)
(  0.73866667,   0.00000000)
(  0.74133333,   0.00000000)
(  0.74400000,   0.00000000)
(  0.74666667,   0.00000000)
(  0.74933333,   0.00000000)
(  0.75200000,   0.00000000)
(  0.75466667,   0.00000000)
(  0.75733333,   0.00000000)
(  0.76000000,   0.00000000)
(  0.76266667,   0.00000000)
(  0.76533333,   0.00000000)
(  0.76800000,   0.00000000)
(  0.77066667,   0.00000000)
(  0.77333333,   0.00000000)
(  0.77600000,   0.00000000)
(  0.77866667,   0.00000000)
(  0.78133333,   0.00000000)
(  0.78400000,   0.00000000)
(  0.78666667,   0.00000000)
(  0.78933333,   0.00000000)
(  0.79200000,   0.00000000)
(  0.79466667,   0.00000000)
(  0.79733333,   0.00000000)
(  0.80000000,   0.00000000)
(  0.80266667,   0.00000000)
(  0.80533333,   0.00000000)
(  0.80800000,   0.00000000)
(  0.81066667,   0.00000000)
(  0.81333333,   0.00000000)
(  0.81600000,   0.00000000)
(  0.81866667,   0.00000000)
(  0.82133333,   0.00000000)
(  0.82400000,   0.00000000)
(  0.82666667,   0.00000000)
(  0.82933333,   0.00000000)
(  0.83200000,   0.00000000)
(  0.83466667,   0.00000000)
(  0.83733333,   0.00000000)
(  0.84000000,   0.00000000)
(  0.84266667,   0.00000000)
(  0.84533333,   0.00000000)
(  0.84800000,   0.00000000)
(  0.85066667,   0.00000000)
(  0.85333333,   0.00000000)
(  0.85600000,   0.00000000)
(  0.85866667,   0.00000000)
(  0.86133333,   0.00000000)
(  0.86400000,   0.00000000)
(  0.86666667,   0.00000000)
(  0.86933333,   0.00000000)
(  0.87200000,   0.00000000)
(  0.87466667,   0.00000000)
(  0.87733333,   0.00000000)
(  0.88000000,   0.00000000)
(  0.88266667,   0.00000000)
(  0.88533333,   0.00000000)
(  0.88800000,   0.00000000)
(  0.89066667,   0.00000000)
(  0.89333333,   0.00000000)
(  0.89600000,   0.00000000)
(  0.89866667,   0.00000000)
(  0.90133333,   0.00000000)
(  0.90400000,   0.00000000)
(  0.90666667,   0.00000000)
(  0.90933333,   0.00000000)
(  0.91200000,   0.00000000)
(  0.91466667,   0.00000000)
(  0.91733333,   0.00000000)
(  0.92000000,   0.00000000)
(  0.92266667,   0.00000000)
(  0.92533333,   0.00000000)
(  0.92800000,   0.00000000)
(  0.93066667,   0.00000000)
(  0.93333333,   0.00000000)
(  0.93600000,   0.00000000)
(  0.93866667,   0.00000000)
(  0.94133333,   0.00000000)
(  0.94400000,   0.00000000)
(  0.94666667,   0.00000000)
(  0.94933333,   0.00000000)
(  0.95200000,   0.00000000)
(  0.95466667,   0.00000000)
(  0.95733333,   0.00000000)
(  0.96000000,   0.00000000)
(  0.96266667,   0.00000000)
(  0.96533333,   0.00000000)
(  0.96800000,   0.00000000)
(  0.97066667,   0.00000000)
(  0.97333333,   0.00000000)
(  0.97600000,   0.00000000)
(  0.97866667,   0.00000000)
(  0.98133333,   0.00000000)
(  0.98400000,   0.00000000)
(  0.98666667,   0.00000000)
(  0.98933333,   0.00000000)
(  0.99200000,   0.00000000)
(  0.99466667,   0.00000000)
(  0.99733333,   0.00000000)
(  1.00000000,   0.00000000)};}

\end{axis}
\end{tikzpicture}
}
 ~~
\subfloat[] 
{ \begin{tikzpicture}[scale=0.6]
\begin{axis}[
axis lines=none,
width=\textwidth,
ymax=3.2,
xmax=1.2,
xmin=-1.2,
ymin=-0.2,
height=0.5\textwidth]
%\addplot [white, forget plot]
%coordinates {
%( -1.20000000,  -0.20000000)
%(  1.20000000,  -0.20000000)
%(  1.20000000,   3.20000000)
%( -1.20000000,   3.20000000)
%( -1.20000000,  -0.20000000)};

\filldraw [black] (150,20) circle (3pt);
\coordinate [label={right:  {\Large {$\widehat{x}_{\mu}$}}}] (E) at (150,40) ;

\coordinate [label={left:  {\Large {$\widetilde{u}_{\mu^1}$}}}] (E) at (123,83) ;

\coordinate [label={right:  {\Large {$\textcolor{blue}{\widetilde{u}_{\mu^2}}$}}}] (E) at (150,170) ;


\begin{scope}[shift={(20,0)}]
{\addplot [ultra thick, black, solid, forget plot]
coordinates {
( -1.00000000,   0.00193045)
( -0.99400000,   0.00209764)
( -0.98800000,   0.00227803)
( -0.98200000,   0.00247256)
( -0.97600000,   0.00268222)
( -0.97000000,   0.00290803)
( -0.96400000,   0.00315111)
( -0.95800000,   0.00341261)
( -0.95200000,   0.00369376)
( -0.94600000,   0.00399585)
( -0.94000000,   0.00432024)
( -0.93400000,   0.00466837)
( -0.92800000,   0.00504176)
( -0.92200000,   0.00544199)
( -0.91600000,   0.00587072)
( -0.91000000,   0.00632972)
( -0.90400000,   0.00682081)
( -0.89800000,   0.00734591)
( -0.89200000,   0.00790705)
( -0.88600000,   0.00850633)
( -0.88000000,   0.00914595)
( -0.87400000,   0.00982819)
( -0.86800000,   0.01055547)
( -0.86200000,   0.01133027)
( -0.85600000,   0.01215518)
( -0.85000000,   0.01303291)
( -0.84400000,   0.01396626)
( -0.83800000,   0.01495813)
( -0.83200000,   0.01601156)
( -0.82600000,   0.01712965)
( -0.82000000,   0.01831564)
( -0.81400000,   0.01957286)
( -0.80800000,   0.02090477)
( -0.80200000,   0.02231491)
( -0.79600000,   0.02380695)
( -0.79000000,   0.02538464)
( -0.78400000,   0.02705185)
( -0.77800000,   0.02881254)
( -0.77200000,   0.03067079)
( -0.76600000,   0.03263076)
( -0.76000000,   0.03469669)
( -0.75400000,   0.03687292)
( -0.74800000,   0.03916390)
( -0.74200000,   0.04157411)
( -0.73600000,   0.04410813)
( -0.73000000,   0.04677062)
( -0.72400000,   0.04956628)
( -0.71800000,   0.05249988)
( -0.71200000,   0.05557621)
( -0.70600000,   0.05880014)
( -0.70000000,   0.06217652)
( -0.69400000,   0.06571027)
( -0.68800000,   0.06940629)
( -0.68200000,   0.07326948)
( -0.67600000,   0.07730474)
( -0.67000000,   0.08151694)
( -0.66400000,   0.08591091)
( -0.65800000,   0.09049144)
( -0.65200000,   0.09526326)
( -0.64600000,   0.10023100)
( -0.64000000,   0.10539922)
( -0.63400000,   0.11077238)
( -0.62800000,   0.11635480)
( -0.62200000,   0.12215067)
( -0.61600000,   0.12816402)
( -0.61000000,   0.13439871)
( -0.60400000,   0.14085842)
( -0.59800000,   0.14754662)
( -0.59200000,   0.15446654)
( -0.58600000,   0.16162119)
( -0.58000000,   0.16901332)
( -0.57400000,   0.17664537)
( -0.56800000,   0.18451952)
( -0.56200000,   0.19263763)
( -0.55600000,   0.20100119)
( -0.55000000,   0.20961139)
( -0.54400000,   0.21846901)
( -0.53800000,   0.22757446)
( -0.53200000,   0.23692776)
( -0.52600000,   0.24652847)
( -0.52000000,   0.25637576)
( -0.51400000,   0.26646830)
( -0.50800000,   0.27680432)
( -0.50200000,   0.28738157)
( -0.49600000,   0.29819728)
( -0.49000000,   0.30924819)
( -0.48400000,   0.32053052)
( -0.47800000,   0.33203995)
( -0.47200000,   0.34377161)
( -0.46600000,   0.35572009)
( -0.46000000,   0.36787944)
( -0.45400000,   0.38024312)
( -0.44800000,   0.39280403)
( -0.44200000,   0.40555451)
( -0.43600000,   0.41848631)
( -0.43000000,   0.43159062)
( -0.42400000,   0.44485807)
( -0.41800000,   0.45827869)
( -0.41200000,   0.47184199)
( -0.40600000,   0.48553690)
( -0.40000000,   0.49935179)
( -0.39400000,   0.51327452)
( -0.38800000,   0.52729242)
( -0.38200000,   0.54139231)
( -0.37600000,   0.55556049)
( -0.37000000,   0.56978282)
( -0.36400000,   0.58404469)
( -0.35800000,   0.59833103)
( -0.35200000,   0.61262639)
( -0.34600000,   0.62691492)
( -0.34000000,   0.64118039)
( -0.33400000,   0.65540625)
( -0.32800000,   0.66957566)
( -0.32200000,   0.68367147)
( -0.31600000,   0.69767633)
( -0.31000000,   0.71157264)
( -0.30400000,   0.72534265)
( -0.29800000,   0.73896849)
( -0.29200000,   0.75243216)
( -0.28600000,   0.76571561)
( -0.28000000,   0.77880078)
( -0.27400000,   0.79166963)
( -0.26800000,   0.80430416)
( -0.26200000,   0.81668648)
( -0.25600000,   0.82879886)
( -0.25000000,   0.84062374)
( -0.24400000,   0.85214379)
( -0.23800000,   0.86334194)
( -0.23200000,   0.87420144)
( -0.22600000,   0.88470590)
( -0.22000000,   0.89483932)
( -0.21400000,   0.90458611)
( -0.20800000,   0.91393119)
( -0.20200000,   0.92285996)
( -0.19600000,   0.93135840)
( -0.19000000,   0.93941306)
( -0.18400000,   0.94701112)
( -0.17800000,   0.95414040)
( -0.17200000,   0.96078944)
( -0.16600000,   0.96694747)
( -0.16000000,   0.97260448)
( -0.15400000,   0.97775124)
( -0.14800000,   0.98237931)
( -0.14200000,   0.98648110)
( -0.13600000,   0.99004983)
( -0.13000000,   0.99307961)
( -0.12400000,   0.99556542)
( -0.11800000,   0.99750312)
( -0.11200000,   0.99888951)
( -0.10600000,   0.99972226)
( -0.10000000,   0.00000000)
( -0.09266667,   0.00000000)
( -0.08533333,   0.00000000)
( -0.07800000,   0.00000000)
( -0.07066667,   0.00000000)
( -0.06333333,   0.00000000)
( -0.05600000,   0.00000000)
( -0.04866667,   0.00000000)
( -0.04133333,   0.00000000)
( -0.03400000,   0.00000000)
( -0.02666667,   0.00000000)
( -0.01933333,   0.00000000)
( -0.01200000,   0.00000000)
( -0.00466667,   0.00000000)
(  0.00266667,   0.00000000)
(  0.01000000,   0.00000000)
(  0.01733333,   0.00000000)
(  0.02466667,   0.00000000)
(  0.03200000,   0.00000000)
(  0.03933333,   0.00000000)
(  0.04666667,   0.00000000)
(  0.05400000,   0.00000000)
(  0.06133333,   0.00000000)
(  0.06866667,   0.00000000)
(  0.07600000,   0.00000000)
(  0.08333333,   0.00000000)
(  0.09066667,   0.00000000)
(  0.09800000,   0.00000000)
(  0.10533333,   0.00000000)
(  0.11266667,   0.00000000)
(  0.12000000,   0.00000000)
(  0.12733333,   0.00000000)
(  0.13466667,   0.00000000)
(  0.14200000,   0.00000000)
(  0.14933333,   0.00000000)
(  0.15666667,   0.00000000)
(  0.16400000,   0.00000000)
(  0.17133333,   0.00000000)
(  0.17866667,   0.00000000)
(  0.18600000,   0.00000000)
(  0.19333333,   0.00000000)
(  0.20066667,   0.00000000)
(  0.20800000,   0.00000000)
(  0.21533333,   0.00000000)
(  0.22266667,   0.00000000)
(  0.23000000,   0.00000000)
(  0.23733333,   0.00000000)
(  0.24466667,   0.00000000)
(  0.25200000,   0.00000000)
(  0.25933333,   0.00000000)
(  0.26666667,   0.00000000)
(  0.27400000,   0.00000000)
(  0.28133333,   0.00000000)
(  0.28866667,   0.00000000)
(  0.29600000,   0.00000000)
(  0.30333333,   0.00000000)
(  0.31066667,   0.00000000)
(  0.31800000,   0.00000000)
(  0.32533333,   0.00000000)
(  0.33266667,   0.00000000)
(  0.34000000,   0.00000000)
(  0.34733333,   0.00000000)
(  0.35466667,   0.00000000)
(  0.36200000,   0.00000000)
(  0.36933333,   0.00000000)
(  0.37666667,   0.00000000)
(  0.38400000,   0.00000000)
(  0.39133333,   0.00000000)};}
\end{scope}

\begin{scope}[shift={(-15,0)}]
{\addplot [ultra thick, blue, solid, forget plot]
coordinates {
( -0.31733333,    0.3*0.80256756)
( -0.30666667,    0.31*0.81969076)
( -0.29600000,    0.32*0.83697261)
( -0.28533333,    0.33*0.85440783)
( -0.27466667,    0.34*0.87199091)
( -0.26400000,    0.35*0.88971613)
( -0.25333333,    0.36*0.90757754)
( -0.24266667,    0.37*0.92556895)
( -0.23200000,    0.38*0.94368398)
( -0.22133333,    0.39*0.96191602)
( -0.21066667,    0.4*0.98025823)
( -0.20000000,    0.41*0.99870358)
( -0.18933333,    0.42*1.01724480)
( -0.17866667,    0.43*1.03587445)
( -0.16800000,    0.44*1.05458485)
( -0.15733333,    0.45*1.07336814)
( -0.14666667,    0.46*1.09221627)
( -0.13600000,    0.47*1.11112099)
( -0.12533333,    0.48*1.13007385)
( -0.11466667,    0.49*1.14906624)
( -0.10400000,   0.5* 1.16808938)
( -0.09333333,    0.51*1.18713429)
( -0.08266667,    0.52*1.20619185)
( -0.07200000,    0.53*1.22525279)
( -0.06133333,    0.54*1.24430766)
( -0.05066667,    0.55*1.26334689)
( -0.04000000,    0.56*1.28236078)
( -0.02933333,    0.57*1.30133947)
( -0.01866667,    0.58*1.32027301)
( -0.00800000,    0.59*1.33915132)
(  0.00266667,    0.6*1.35796423)
(  0.01333333,    0.61*1.37670146)
(  0.02400000,    0.62*1.39535265)
(  0.03466667,    0.63*1.41390737)
(  0.04533333,    0.64*1.43235511)
(  0.05600000,    0.65*1.45068531)
(  0.06666667,    0.66*1.46888734)
(  0.07733333,    0.67*1.48695057)
(  0.08800000,    0.68*1.50486431)
(  0.09866667,    0.69*1.52261786)
(  0.10933333,    0.70*1.54020052)
(  0.12000000,    0.71*1.55760157)
(  0.13066667,    0.72*1.57481032)
(  0.14133333,    0.73*1.59181612)
(  0.15200000,    0.74*1.60860831)
(  0.16266667,    0.75*1.62517632)
(  0.17333333,    0.76*1.64150962)
(  0.18400000,    0.77*1.65759773)
(  0.19466667,    0.78*1.67343027)
(  0.20533333,    0.79*1.68899695)
(  0.21600000,    0.8*1.70428758)
(  0.22666667,    0.81*1.71929206)
(  0.23733333,    0.82*1.73400044)
(  0.24800000,    0.83*1.74840289)
(  0.25866667,    0.84*1.76248973)
(  0.26933333,    0.85*1.77625143)
(  0.28000000,    0.86*1.78967863)
(  0.29066667,    0.87*1.80276216)
(  0.30133333,    0.88*1.81549300)
(  0.31200000,    0.89*1.82786237)
(  0.32266667,    0.9*1.83986167)
(  0.33333333,    0.91*1.85148253)
(  0.34400000,    0.92*1.86271680)
(  0.35466667,    0.93*1.87355658)
(  0.36533333,    0.94*1.88399419)
(  0.37600000,    0.95*1.89402224)
(  0.38666667,    0.96*1.90363357)
(  0.39733333,    0.97*1.91282131)
(  0.40800000,    0.98*1.92157888)
(  0.41866667,    0.99*1.92989996)
(  0.42933333,    0.998*1.93777856)
(  0.44000000,    1.004*1.94520895)
(  0.45066667,    1.009*1.95218576)
(  0.46133333,    1.013*1.95870391)
(  0.47200000,    1.016*1.96475863)
(  0.48266667,    1.018*1.97034550)
(  0.49333333,    1.019*1.97546043)
(  0.50400000,    1.02*1.98009967)
(  0.51466667,    1.02*1.98425980)
(  0.52533333,    1.02*1.98793776)
(  0.53600000,    1.02*1.99113083)
(  0.54666667,    1.02*1.99383668)
(  0.55733333,    1.02*1.99605328)
(  0.56800000,    1.02*1.99777901)
(  0.57866667,    1.02*1.99901259)
(  0.58933333,    1.02*0.99975310)
(  0.60000000,   0.00000000)
(  0.60266667,   0.00000000)
(  0.60533333,   0.00000000)
(  0.60800000,   0.00000000)
(  0.61066667,   0.00000000)
(  0.61333333,   0.00000000)
(  0.61600000,   0.00000000)
(  0.61866667,   0.00000000)
(  0.62133333,   0.00000000)
(  0.62400000,   0.00000000)
(  0.62666667,   0.00000000)
(  0.62933333,   0.00000000)
(  0.63200000,   0.00000000)
(  0.63466667,   0.00000000)
(  0.63733333,   0.00000000)
(  0.64000000,   0.00000000)
(  0.64266667,   0.00000000)
(  0.64533333,   0.00000000)
(  0.64800000,   0.00000000)
(  0.65066667,   0.00000000)
(  0.65333333,   0.00000000)
(  0.65600000,   0.00000000)
(  0.65866667,   0.00000000)
(  0.66133333,   0.00000000)
(  0.66400000,   0.00000000)
(  0.66666667,   0.00000000)
(  0.66933333,   0.00000000)
(  0.67200000,   0.00000000)
(  0.67466667,   0.00000000)
(  0.67733333,   0.00000000)
(  0.68000000,   0.00000000)
(  0.68266667,   0.00000000)
(  0.68533333,   0.00000000)
(  0.68800000,   0.00000000)
(  0.69066667,   0.00000000)
(  0.69333333,   0.00000000)
(  0.69600000,   0.00000000)
(  0.69866667,   0.00000000)
(  0.70133333,   0.00000000)
(  0.70400000,   0.00000000)
(  0.70666667,   0.00000000)
(  0.70933333,   0.00000000)
(  0.71200000,   0.00000000)
(  0.71466667,   0.00000000)
(  0.71733333,   0.00000000)
(  0.72000000,   0.00000000)
(  0.72266667,   0.00000000)
(  0.72533333,   0.00000000)
(  0.72800000,   0.00000000)
(  0.73066667,   0.00000000)
(  0.73333333,   0.00000000)
(  0.73600000,   0.00000000)
(  0.73866667,   0.00000000)
(  0.74133333,   0.00000000)
(  0.74400000,   0.00000000)
(  0.74666667,   0.00000000)
(  0.74933333,   0.00000000)
(  0.75200000,   0.00000000)
(  0.75466667,   0.00000000)
(  0.75733333,   0.00000000)
(  0.76000000,   0.00000000)
(  0.76266667,   0.00000000)
(  0.76533333,   0.00000000)
(  0.76800000,   0.00000000)
(  0.77066667,   0.00000000)
(  0.77333333,   0.00000000)
(  0.77600000,   0.00000000)
(  0.77866667,   0.00000000)
(  0.78133333,   0.00000000)
(  0.78400000,   0.00000000)
(  0.78666667,   0.00000000)
(  0.78933333,   0.00000000)
(  0.79200000,   0.00000000)
(  0.79466667,   0.00000000)
(  0.79733333,   0.00000000)
(  0.80000000,   0.00000000)
(  0.80266667,   0.00000000)
(  0.80533333,   0.00000000)
(  0.80800000,   0.00000000)
(  0.81066667,   0.00000000)
(  0.81333333,   0.00000000)
(  0.81600000,   0.00000000)
(  0.81866667,   0.00000000)
(  0.82133333,   0.00000000)
(  0.82400000,   0.00000000)
(  0.82666667,   0.00000000)
(  0.82933333,   0.00000000)
(  0.83200000,   0.00000000)
(  0.83466667,   0.00000000)
(  0.83733333,   0.00000000)
(  0.84000000,   0.00000000)
(  0.84266667,   0.00000000)
(  0.84533333,   0.00000000)
(  0.84800000,   0.00000000)
(  0.85066667,   0.00000000)
(  0.85333333,   0.00000000)
(  0.85600000,   0.00000000)
(  0.85866667,   0.00000000)
(  0.86133333,   0.00000000)
(  0.86400000,   0.00000000)
(  0.86666667,   0.00000000)
(  0.86933333,   0.00000000)
(  0.87200000,   0.00000000)
(  0.87466667,   0.00000000)
(  0.87733333,   0.00000000)
(  0.88000000,   0.00000000)
(  0.88266667,   0.00000000)
(  0.88533333,   0.00000000)
(  0.88800000,   0.00000000)
(  0.89066667,   0.00000000)
(  0.89333333,   0.00000000)
(  0.89600000,   0.00000000)
(  0.89866667,   0.00000000)
(  0.90133333,   0.00000000)
(  0.90400000,   0.00000000)
(  0.90666667,   0.00000000)
(  0.90933333,   0.00000000)
(  0.91200000,   0.00000000)
(  0.91466667,   0.00000000)
(  0.91733333,   0.00000000)
(  0.92000000,   0.00000000)
(  0.92266667,   0.00000000)
(  0.92533333,   0.00000000)
(  0.92800000,   0.00000000)
(  0.93066667,   0.00000000)
(  0.93333333,   0.00000000)
(  0.93600000,   0.00000000)
(  0.93866667,   0.00000000)
(  0.94133333,   0.00000000)
(  0.94400000,   0.00000000)
(  0.94666667,   0.00000000)
(  0.94933333,   0.00000000)
(  0.95200000,   0.00000000)
(  0.95466667,   0.00000000)
(  0.95733333,   0.00000000)
(  0.96000000,   0.00000000)
(  0.96266667,   0.00000000)
(  0.96533333,   0.00000000)
(  0.96800000,   0.00000000)
(  0.97066667,   0.00000000)
(  0.97333333,   0.00000000)
(  0.97600000,   0.00000000)
(  0.97866667,   0.00000000)
(  0.98133333,   0.00000000)
(  0.98400000,   0.00000000)
(  0.98666667,   0.00000000)
(  0.98933333,   0.00000000)
(  0.99200000,   0.00000000)
(  0.99466667,   0.00000000)
(  0.99733333,   0.00000000)
(  1.00000000,   0.00000000)};}
\end{scope}
\end{axis}
\end{tikzpicture}
} 

